Generation of Human-aware Navigation Maps using Graph Neural Networks

Minimising the discomfort caused by robots when navigating in social situations is crucial for them to be accepted. The paper presents a machine learning-based framework that bootstraps existing one-dimensional datasets to generate a cost map dataset and a model combining Graph Neural Network and Convolutional Neural Network layers to produce cost maps for human-aware navigation in real-time. The proposed framework is evaluated against the original one-dimensional dataset and in simulated navigation tasks. The results outperform similar state-of-the-art-methods considering the accuracy on the dataset and the navigation metrics used. The applications of the proposed framework are not limited to human-aware navigation, it could be applied to other fields where map generation is needed.

==> tikz/tikz_grid_SNGNN1D.tex <==
\begin{tikzpicture}[
  squarednode/.style={rectangle, draw=black, inner sep=0pt},
  darkstyle/.style={rectangle}
]
  \node[squarednode](scenario) at (0,0){\includegraphics[width=.47\columnwidth]{img/scenario.png}};
  \node[squarednode,minimum width=0.47\columnwidth,minimum height=0.47\columnwidth](scenario) at (4.5,0){};
  \foreach \x in {-3,...,3}
    \foreach \y in {-3,...,3} 
      {
        \pgfmathsetmacro{\xid}{int(3+\x)}
        \pgfmathsetmacro{\yid}{int(3+\y)}
        \pgfmathtruncatemacro{\label}{int(\yid+100*\xid)}
        \pgfmathsetmacro{\xpos}{0.59*\x}
        \pgfmathsetmacro{\ypos}{-0.61*\y}
%         \node[darkstyle](\label) at (\xpos,\ypos){\label};
%         \node[darkstyle](a\label) at (\xpos+9,\ypos){a\label};
        \node[darkstyle,opacity=0.7](\label) at (\xpos,\ypos){\includegraphics[width=.024\textwidth]{img/robot.png}};
        \node[darkstyle](a\label) at (\xpos+4.5,\ypos){$v_{_{\yid,\xid}}$};
       } 

  \foreach \x in {-3,...,3}
    \foreach \y in {-3,...,2}
    {
      \pgfmathsetmacro{\xid}{int(3+\x)}
      \pgfmathsetmacro{\yid}{int(3+\y)}
      \pgfmathsetmacro{\yidd}{int(4+\y)}

      \pgfmathtruncatemacro{\labelxy }{int(\yid+100*\xid)}
      \pgfmathtruncatemacro{\labelyx }{int(\xid+100*\yid)}
      \pgfmathtruncatemacro{\labelxyi }{int(\yidd+100*\xid)}
      \pgfmathtruncatemacro{\labelyix }{int(\xid+100*\yidd)}

    %   \draw (\labelxy)--(\labelxyi);
    %   \draw (\labelyx)--(\labelyix);
    %   \draw (a\labelxy)--(a\labelxyi);
    %   \draw (a\labelyx)--(a\labelyix);
      
    }
  \foreach \x in {-3,...,3}
    \foreach \y in {-3,...,3}
    {
      \pgfmathsetmacro{\xid}{int(3+\x)}
      \pgfmathsetmacro{\yid}{int(3+\y)}
      \pgfmathtruncatemacro{\labelxy }{int(\yid+100*\xid)}
      \draw[dashed,->](\labelxy) to[out=13,in=167] (a\labelxy);
    }
\end{tikzpicture}%

==> tikz/tikz_single_SNGNN1D.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=black!60, very thick, minimum size=5mm, inner sep=0pt},
darkstyle/.style={rectangle,minimum size=0},
% squarednode/.style={rectangle, draw=black!60, fill=red!5, very thick, minimum size=5mm},
]
\node[squarednode](scenario) at (0,0){\includegraphics[width=.47\columnwidth]{img/scenario.png}};
\node[inner sep=0pt](robot) at (0.5\columnwidth,0) {$v$};
% \draw[->,very thick](0,0)--(robot) node[squarednode,inner sep=2mm,midway,fill=white] {SNGNN-1D};
\draw[dashed,->](0,0) to[out=10,in=170] (robot);

\node [darkstyle](bot) at (0,0){\includegraphics[width=.021\textwidth]{img/robot.png}};
\end{tikzpicture}%

==> tikz/tkiz_graph_transformation.tex <==

\begin{tikzpicture}[
scale=0.52,
every node/.style={scale=0.52},
xxx/.style={thick,dashed},
midk/.style={very thick},
robotnode/.style= {circle, fill=red!20,  draw=red!60,   very thick,minimum size=4.0mm,inner sep=0pt},
peoplenode/.style={circle,fill=blue!20,  draw=blue!60,  very thick,minimum size=4.0mm,inner sep=0pt},
objectnode/.style={circle,fill=green!20, draw=green!60, very thick,minimum size=4.0mm,inner sep=0pt},
wallnode/.style=  {circle,fill=black!20, draw=black!60, very thick,minimum size=4.0mm,inner sep=0pt},
gridnode/.style=  {circle,fill=gray!20,  draw=gray!60,  very thick,minimum size=4.0mm,inner sep=0pt},
squarednode/.style={rectangle,draw=black!40,inner sep=1.pt}
]

% \begin{scope}[shift={(-13,0)}]


%   \node(scenario) at (0,0){\includegraphics[width=.35\textwidth]{scenario.png}};
  \node[squarednode,minimum width=6.7cm, minimum height=6.cm,line width=0.2mm](scenario) at (-0.2,0.5){};

  \node[robotnode](robot) at (0,0){};
  \node[peoplenode](p1) at (-2.56,1.55){};
  \node[peoplenode](p2) at (-1.5,1.4){};
  \node[peoplenode](p3) at (-0.98,1.55){};
  \node[peoplenode](p4) at (0.15,2.29){};
  \node[peoplenode](p5) at (0.69,0.9){};
  \node[objectnode](o1) at (-1.22,3.2){};
  
  \draw[->,very thick](p1)--(o1){};
  \draw[->,very thick](p2)--(p4){};
  \draw[->,very thick](p4)--(p2){};

%   \draw[->,very thick](p1)--(o1) node[squarednode,midway,fill=white] {i};
%   \draw[->,very thick](p2)--(p4) node[squarednode,midway,fill=white] {i};
%   \draw[->,very thick](p4)--(p2) node[squarednode,midway,fill=white] {i};

  \node[wallnode](w1) at (-3.22, 3.2){};
  \node[wallnode](w2) at (1.6,3.2){};
  \node[wallnode](w3) at (2.35,2.6){};
  \node[wallnode](w4) at (1.6,1.53){};
  \node[wallnode](w5) at (0.8,0.46){};
  \node[wallnode](w6) at (0.0,-0.61){};
  \node[wallnode](w7) at (-0.85,-1.69){};
  \node[wallnode](w8) at (-1.7,-1.78){};
  \node[wallnode](w9) at (-2.8,-1.){};


  \foreach \x in {-3,...,3}
  {
    \foreach \y in {-3,...,3} 
    {
      \pgfmathsetmacro{\xid}{int(3+\x)}
      \pgfmathsetmacro{\yid}{int(3+\y)}
      \pgfmathtruncatemacro{\label}{int(\yid+100*\xid)}
      \pgfmathsetmacro{\xpos}{1.16*\x*((\y+10)/10)}
      \pgfmathsetmacro{\ypos}{-0.66*\y}
      \node[gridnode](\label) at (\xpos,\ypos-5.5){}; %\label
     } 
  }
  \foreach \x in {-3,...,3}
  {
    \foreach \y in {-3,...,2}
    {
      \pgfmathsetmacro{\xid}{int(3+\x)}
      \pgfmathsetmacro{\yid}{int(3+\y)}
      \pgfmathsetmacro{\yidd}{int(4+\y)}
      \pgfmathtruncatemacro{\labelxy }{int(\yid+100*\xid)}
      \pgfmathtruncatemacro{\labelyx }{int(\xid+100*\yid)}
      \pgfmathtruncatemacro{\labelxyi }{int(\yidd+100*\xid)}
      \pgfmathtruncatemacro{\labelyix }{int(\xid+100*\yidd)}
      \draw[<->] (\labelxy)--(\labelxyi);
      \draw[<->] (\labelyx)--(\labelyix);
    }
  }

  \draw[->,xxx](robot) to[out=245,in=100 ] (303);
  \draw[->,xxx](o1)
    to[out=120,in=90 ]([xshift={-4.3cm},yshift={+3cm}]robot)
    to[out=270,in=90]([xshift={-4.3cm},yshift={-2.5cm}]robot)
    to[out=270,in=160](200);
  \draw[->,xxx](p1)
    to[out=120,in=90 ]([xshift={-4cm},yshift={+1cm}]robot)
    to[out=270,in=90]([xshift={-4cm},yshift={-2.5cm}]robot)
    to[out=270,in=160](102);
  \draw[->,xxx](p2)
    to[out=200,in=90 ]([xshift={-4.2cm},yshift={-1cm}]robot)
    to[out=270,in=90]([xshift={-4.2cm},yshift={-2.5cm}]robot)
    to[out=270,in=160](202);
  \draw[->,xxx](p3)
    to[out=230,in=90 ]([xshift={-4.2cm},yshift={-1cm}]robot)
    to[out=270,in=90]([xshift={-4.2cm},yshift={-2.5cm}]robot)
    to[out=270,in=160](202);
  \draw[->,xxx](p4)
    to[out=90,in=270 ]([xshift={0.15cm},yshift={3cm}]robot)
    to[out=90,in=90 ]([xshift={3.9cm},yshift={3cm}]robot)
    to[out=270,in=90]([xshift={3.9cm},yshift={-2.5cm}]robot)
    to[out=270,in=20](301);
  \draw[->,xxx](p5)
    to[out=90,in=270 ]([xshift={0.69cm},yshift={3cm}]robot)
    to[out=90,in=90 ]([xshift={3.8cm},yshift={3cm}]robot)
    to[out=270,in=90]([xshift={3.8cm},yshift={-2.5cm}]robot)
    to[out=270,in=10](402);
  \draw[->,xxx](w1)
    to[out=90,in=90 ]([xshift={-4.1cm},yshift={+3cm}]robot)
    to[out=270,in=90]([xshift={-4.1cm},yshift={-2.5cm}]robot)
    to[out=270,in=160](0);
  \draw[->,xxx](w2)
    to[out=50,in=90 ]([xshift={3.7cm},yshift={3.1cm}]robot)
    to[out=270,in=90]([xshift={3.7cm},yshift={-2.5cm}]robot)
    to[out=270,in=40](500);
  \draw[->,xxx](w3)
    to[out=-20,in=90 ]([xshift={3.6cm},yshift={1.5cm}]robot)
    to[out=270,in=90]([xshift={3.6cm},yshift={-2.5cm}]robot)
    to[out=270,in=30](501);
  \draw[->,xxx](w4) to[out=290,in=50](402);
  \draw[->,xxx](w5) to[out=280,in=85] (403);
  \draw[->,xxx](w6) to[out=290,in=80 ] (304);
  \draw[->,xxx](w7) to[out=260,in=100] (205);
  \draw[->,xxx](w8) to[out=270,in=100] (105);
  \draw[->,xxx](w9) to[out=270,in=160] (4);

  \draw[<->,midk](w2)--(w3);
  \draw[<->,midk](w4)--(w3);
  \draw[<->,midk](w5)--(w6);
  \draw[<->,midk](w5)--(w4);
  \draw[<->,midk](w6)--(w7);
  \draw[<->,midk](w8)--(w7);
  \draw[<->,midk](w8)--(w9);

% \end{scope}
\end{tikzpicture}




